When Scaling Fails: Mitigating Audio Perception Decay of LALMs via Multi-Step Perception-Aware Reasoning

Test-Time Scaling has shown notable efficacy in addressing complex problems through scaling inference compute. However, within Large Audio-Language Models (LALMs), an unintuitive phenomenon exists: post-training models for structured reasoning trajectories results in marginal or even negative gains compared to post-training for direct answering. To investigate it, we introduce CAFE, an evaluation framework designed to precisely quantify audio reasoning errors. Evaluation results reveal LALMs struggle with perception during reasoning and encounter a critical bottleneck: reasoning performance suffers from audio perception decay as reasoning length extends. To address it, we propose MPAR$^2$, a paradigm that encourages dynamic perceptual reasoning and decomposes complex questions into perception-rich sub-problems. Leveraging reinforcement learning, MPAR$^2$ improves perception performance on CAFE from 31.74% to 63.51% and effectively mitigates perception decay, concurrently enhancing reasoning capabilities to achieve a significant 74.59% accuracy on the MMAU benchmark. Further analysis demonstrates that MPAR$^2$ reinforces LALMs to attend to audio input and dynamically adapts reasoning budget to match task complexity.

==> figures/fig2.tex <==
% % ================= Colors =================
% \definecolor{ured}{RGB}{228,26,28}
% \definecolor{ugreen}{RGB}{77,175,74}

% \begin{figure*}[tb]
% \centering


% % =====================================================
% % ======================= Row 1 ========================
% % =====================================================
% % -------- (a) audioflamingo3 --------
% \begin{minipage}[t]{0.333\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\linewidth,
%     height=0.75\linewidth,
%     %height=0.22\textwidth,
%     ymajorgrids,
%     grid style=dashed,
%     xmin=-5, xmax=65,
%     ymin=0, ymax=1,
%     xtick={0,20,40,60},
%     xticklabels={40,80,120,160},
%     ytick={0,0.2,0.4,0.6,0.8,1},
%     % xlabel={Reasoning Token Length},
%     % ylabel={Reasoning Accuracy},
%     % xlabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:0.5,-0.15)},
%     %     anchor=north
%     % },
%     % ylabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:-0.12,0.5)},
%     %     anchor=south
%     % },
%     ticklabel style={font=\tiny},
%     label style={font=\scriptsize},
%     legend style={
%         font=\tiny,
%         fill opacity=0.5,
%         draw=none,
%         text opacity=1,
%         at={(axis description cs:0.98,0.98)},
%         anchor=north east
%     }
% ]
% \addplot[ured, mark=o,mark size=1.6pt, line width=1pt] coordinates {
%     (0,0.388566) (20,0.475411) (40,0.300000) (60,0.000000)
% };
% \addplot[ugreen, mark=square, mark size=1.6pt,line width=1pt] coordinates {
%     (0,0.406977) (20,0.381818) (40,0.428571) (60,0.000000)
% };
% \legend{Perception Accuracy, Reasoning Accuracy}
% \end{axis}
% \end{tikzpicture}

% \vspace{-0.4em}
% {\small \hspace*{1.4em}(a) Audio-Flamingo-3}
% \end{minipage}\hfill
% % -------- (b) audioreasoner --------
% \begin{minipage}[t]{0.333\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\linewidth,
%     height=0.75\linewidth,
%     ymajorgrids,
%     grid style=dashed,
%     xmin=-1, xmax=19,
%     ymin=0, ymax=1,
%     xtick={0,2,...,18},
%     xticklabels={224,272,320,368,416,464,512,560,608,656},
%     ytick={0,0.2,0.4,0.6,0.8,1},
%     % xlabel={Reasoning Token Length},
%     % ylabel={Reasoning Accuracy},
%     % xlabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:0.5,-0.15)},
%     %     anchor=north
%     % },
%     % ylabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:-0.12,0.5)},
%     %     anchor=south
%     % },
%     ticklabel style={font=\tiny},
%     label style={font=\scriptsize},
%     legend style={
%         font=\tiny,
%         fill opacity=0.5,
%         draw=none,
%         text opacity=1,
%         at={(axis description cs:0.98,0.98)},
%         anchor=north east
%     }
% ]
% \addplot[ured, mark=o, mark size=1.6pt,line width=1pt] coordinates {
%    (0,0.333333) (2,0.327652) (4,0.288034)
%    (6,0.361382) (8,0.349098)
%    (10,0.323418) (12,0.290714)
%    (14,0.222151) (16,0.233636) (18,0.134014)
% };
% \addplot[ugreen, mark=square,mark size=1.6pt, line width=1pt] coordinates {
%    (0,0.333333) (2,0.272727) (4,0.307692)
%    (6,0.365854) (8,0.233766)
%    (10,0.312500) (12,0.173333)
%    (14,0.203704) (16,0.250000) (18,0.214286)
% };
% \legend{Perception Accuracy, Reasoning Accuracy}
% \end{axis}
% \end{tikzpicture}

% \vspace{-0.4em}
% {\small \hspace*{1.4em}(b) Audio Reasoner}
% \end{minipage}\hfill
% % -------- (c) DeSTA2.5-Audio --------
% \begin{minipage}[t]{0.333\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\linewidth,
%     height=0.75\linewidth,
%     ymajorgrids,
%     grid style=dashed,
%     xmin=0.5, xmax=10.5,
%     ymin=0, ymax=1,
%     xtick={1,...,10},
%     xticklabels={20,40,60,80,100,120,140,160,180,200},
%     ytick={0,0.2,0.4,0.6,0.8,1},
%     % xlabel={Reasoning Token Length},
%     % ylabel={Reasoning Accuracy},
%     % xlabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:0.5,-0.15)},
%     %     anchor=north
%     % },
%     % ylabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:-0.12,0.5)},
%     %     anchor=south
%     % },
%     ticklabel style={font=\tiny},
%     label style={font=\scriptsize},
%     legend style={
%         font=\tiny,
%         fill opacity=0.5,
%         draw=none,
%         at={(axis description cs:0.98,0.98)},
%         anchor=north east,
%         text opacity=1,
%     }
% ]
% \addplot[ured, mark=o, mark size=1.6pt, line width=1pt] coordinates {
%     (1,0.310000)
%     (2,0.260000)
%     (3,0.405000)
%     (4,0.235000)
%     (5,0.280000)
%     (6,0.195000)
%     (7,0.225000)
%     (8,0.090000)
%     (9,0.160000)
%     (10,0.000000)
% };

% \addplot[ugreen, mark=square, mark size=1.6pt, line width=1pt] coordinates {
%     (1,0.480000)
%     (2,0.430000)
%     (3,0.455000)
%     (4,0.300000)
%     (5,0.360000)
%     (6,0.290000)
%     (7,0.340000)
%     (8,0.200000)
%     (9,0.260000)
%     (10,0.000000)
% };
% \legend{Perception Accuracy, Reasoning Accuracy}
% \end{axis}
% \end{tikzpicture}

% \vspace{-0.4em}
% {\small \hspace*{1.4em}(c) DeSTA2.5-Audio}
% \end{minipage}

% \vspace{0em}

% % =====================================================
% % ======================= Row 2 ========================
% % =====================================================
% \noindent
% % -------- (d) mimo --------
% \begin{minipage}[t]{0.333\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\linewidth,
%     height=0.75\linewidth,
%     ymajorgrids,
%     grid style=dashed,
%     xmin=-20, xmax=380,
%     ymin=0, ymax=1,
%     xtick={0,40,...,360},
%     xticklabels={20,60,100,140,180,220,260,300,340,380},
%     ytick={0,0.2,0.4,0.6,0.8,1},
%     % xlabel={Reasoning Token Length},
%     % ylabel={Reasoning Accuracy},
%     % xlabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:0.5,-0.15)},
%     %     anchor=north
%     % },
%     % ylabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:-0.12,0.5)},
%     %     anchor=south
%     % },
%     ticklabel style={font=\tiny},
%     label style={font=\scriptsize},
%     legend style={
%         font=\tiny,
%         fill opacity=0.5,
%         draw=none,
%         at={(axis description cs:0.98,0.98)},
%         anchor=north east,
%         text opacity=1,
%     }
% ]
% \addplot[ured, mark=o, mark size=1.6pt,line width=1pt] coordinates {
%     (0,0.425614) (40,0.430640) (80,0.427697)
%     (120,0.451608) (160,0.482540)
%     (200,0.244444) (240,0.170000)
%     (280,0.180000) (320,0.000000) (360,0.000000)
% };
% \addplot[ugreen, mark=square,mark size=1.6pt, line width=1pt] coordinates {
%     (0,0.673684) (40,0.593220) (80,0.597701)
%     (120,0.500000) (160,0.352941)
%     (200,0.333333) (240,0.200000)
%     (280,0.190000) (320,0.000000) (360,0.000000)
% };
% \legend{Perception Accuracy, Reasoning Accuracy}
% \end{axis}
% \end{tikzpicture}

% \vspace{-0.4em}
% {\small \hspace*{1.4em}(d) MiMo-Audio}
% \end{minipage}\hfill
% % -------- (e) gemini-2.5-flash --------
% \begin{minipage}[t]{0.333\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\linewidth,
%     height=0.75\linewidth,
%     ymajorgrids,
%     grid style=dashed,
%     xmin=-20, xmax=470,
%     ymin=0, ymax=1,
%     xtick={0,50,...,450},
%     xticklabels={12,62,112,162,212,262,312,362,412,462},
%     ytick={0,0.2,0.4,0.6,0.8,1},
%     % xlabel={Reasoning Token Length},
%     % ylabel={Reasoning Accuracy},
%     % xlabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:0.5,-0.15)},
%     %     anchor=north
%     % },
%     % ylabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:-0.12,0.5)},
%     %     anchor=south
%     % },
%     ticklabel style={font=\tiny},
%     label style={font=\scriptsize},
%     legend style={
%         font=\tiny,
%         fill opacity=0.5,
%         draw=none,
%         at={(axis description cs:0.98,0.98)},
%         anchor=north east,
%         text opacity=1,
%     }
% ]
% \addplot[ured, mark=o,mark size=1.6pt, line width=1pt] coordinates {
%     (0,0.346825) (50,0.565409) (100,0.573616)
%     (150,0.570358) (200,0.595308) (250,0.504861)
%     (300,0.537115) (350,0.384375)
%     (400,0.518849) (450,0.416100)
% };
% \addplot[ugreen, mark=square,mark size=1.6pt, line width=1pt] coordinates {
%     (0,0.416667) (50,0.767606) (100,0.713333)
%     (150,0.616438) (200,0.675000) (250,0.525000)
%     (300,0.470588) (350,0.562500)
%     (400,0.375000) (450,0.571429)
% };
% \legend{Perception Accuracy, Reasoning Accuracy}
% \end{axis}
% \end{tikzpicture}

% \vspace{-0.4em}
% {\small \hspace*{1.4em}(e) Gemini-2.5-Flash}
% \end{minipage}\hfill
% % -------- (f) gpt-4o-audio-preview --------
% \begin{minipage}[t]{0.333\textwidth}
% \centering
% \begin{tikzpicture}
% \begin{axis}[
%     width=1.05\linewidth,
%     height=0.75\linewidth,
%     ymajorgrids,
%     grid style=dashed,
%     xmin=-10, xmax=235,
%     ymin=0, ymax=1,
%     xtick={0,25,...,225},
%     xticklabels={12,37,62,87,112,137,162,187,212,237},
%     ytick={0,0.2,0.4,0.6,0.8,1},
%     % xlabel={Reasoning Token Length},
%     % ylabel={Reasoning Accuracy},
%     % xlabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:0.5,-0.15)},
%     %     anchor=north
%     % },
%     % ylabel style={
%     %     font=\scriptsize,
%     %     at={(axis description cs:-0.12,0.5)},
%     %     anchor=south
%     % },
%     ticklabel style={font=\tiny},
%     label style={font=\scriptsize},
%     legend style={
%         font=\tiny,
%         fill opacity=0.5,
%         draw=none,
%         text opacity=1,
%         % text=black,
%         at={(axis description cs:0.98,0.98)},
%         anchor=north east
%     }
% ]
% \addplot[ured, mark=o, mark size=1.6pt,line width=1pt] coordinates {
%     (0,0.000000) (25,0.431895) (50,0.469495)
%     (75,0.489458) (100,0.568796)
%     (125,0.413915) (150,0.382540)
%     (175,0.245833) (200,0.511111) (225,0.691026)
% };
% \addplot[ugreen, mark=square, mark size=1.6pt,line width=1pt] coordinates {
%     (0,0.000000) (25,0.645833) (50,0.652520)
%     (75,0.645333) (100,0.671233)
%     (125,0.382353) (150,0.500000)
%     (175,0.250000) (200,0.333333) (225,0.666667)
% };
% \legend{Perception Accuracy, Reasoning Accuracy}
% \end{axis}
% \end{tikzpicture}

% \vspace{-0.4em}
% {\small \hspace*{1.4em}(f) GPT-4o-Audio}
% \end{minipage}

% \caption{
% \textbf{Reasoning Accuracy} (accuracy on the evaluated MMAR benchmarks) and CAFE's perception accuracy across reasoning token lengths. 
% Reasoning accuracy aligns closely with perception accuracy.
% Specifically in the (a)-(d), both metrics decline as reasoning tokens increase, which we term \textit{Audio Perception Decay}. The x-axis represents the mean of token length intervals, and the y-axis indicates the accuracy.
% }
% \label{fig:six_plots}
% \vspace{-12pt}
% \end{figure*}

% ================= Colors =================
\definecolor{ured}{RGB}{228,26,28}
\definecolor{ugreen}{RGB}{77,175,74}

% Only controls horizontal spacing between columns.
% More compact: -0.010\textwidth or -0.012\textwidth
% Safer:       -0.005\textwidth
\def\plotcolsep{\hspace{-0.03\textwidth}}

\begin{figure*}[tb]
\centering

% =====================================================
% ======================= Row 1 ========================
% =====================================================
\noindent\makebox[\textwidth][c]{%
% -------- (a) audioflamingo3 --------
\begin{minipage}[t]{0.333\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.75\linewidth,
    %height=0.22\textwidth,
    ymajorgrids,
    grid style=dashed,
    xmin=-5, xmax=65,
    ymin=0, ymax=1,
    xtick={0,20,40,60},
    xticklabels={40,80,120,160},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % xlabel={Reasoning Token Length},
    ylabel={Accuracy},
    % xlabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:0.5,-0.15)},
    %     anchor=north
    % },
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.10,0.5)},
        anchor=south,
        overlay
    },
    ticklabel style={font=\tiny},
    label style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        draw=none,
        text opacity=1,
        at={(axis description cs:0.98,0.98)},
        anchor=north east
    }
]
\addplot[ured, mark=o,mark size=1.6pt, line width=1pt] coordinates {
    (0,0.388566) (20,0.475411) (40,0.300000) (60,0.000000)
};
\addplot[ugreen, mark=square, mark size=1.6pt,line width=1pt] coordinates {
    (0,0.406977) (20,0.381818) (40,0.428571) (60,0.000000)
};
\legend{Perception, Reasoning}
\end{axis}
\end{tikzpicture}

\vspace{-0.4em}
{\small \hspace*{1.4em}(a) Audio-Flamingo-3}
\end{minipage}\plotcolsep
% -------- (b) audioreasoner --------
\begin{minipage}[t]{0.333\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.75\linewidth,
    ymajorgrids,
    grid style=dashed,
    xmin=-1, xmax=19,
    ymin=0, ymax=1,
    xtick={0,2,...,18},
    xticklabels={224,272,320,368,416,464,512,560,608,656},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % xlabel={Reasoning Token Length},
    % ylabel={Reasoning Accuracy},
    % xlabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:0.5,-0.15)},
    %     anchor=north
    % },
    % ylabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:-0.12,0.5)},
    %     anchor=south
    % },
    ticklabel style={font=\tiny},
    label style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        draw=none,
        text opacity=1,
        at={(axis description cs:0.98,0.98)},
        anchor=north east
    }
]
\addplot[ured, mark=o, mark size=1.6pt,line width=1pt] coordinates {
   (0,0.333333) (2,0.327652) (4,0.288034)
   (6,0.361382) (8,0.349098)
   (10,0.323418) (12,0.290714)
   (14,0.222151) (16,0.233636) (18,0.134014)
};
\addplot[ugreen, mark=square,mark size=1.6pt, line width=1pt] coordinates {
   (0,0.333333) (2,0.272727) (4,0.307692)
   (6,0.365854) (8,0.233766)
   (10,0.312500) (12,0.173333)
   (14,0.203704) (16,0.250000) (18,0.214286)
};
\legend{Perception, Reasoning}
\end{axis}
\end{tikzpicture}

\vspace{-0.4em}
{\small \hspace*{1.4em}(b) Audio Reasoner}
\end{minipage}\plotcolsep
% -------- (c) DeSTA2.5-Audio --------
\begin{minipage}[t]{0.333\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.75\linewidth,
    ymajorgrids,
    grid style=dashed,
    xmin=0.5, xmax=10.5,
    ymin=0, ymax=1,
    xtick={1,...,10},
    xticklabels={20,40,60,80,100,120,140,160,180,200},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % xlabel={Reasoning Token Length},
    % ylabel={Reasoning Accuracy},
    % xlabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:0.5,-0.15)},
    %     anchor=north
    % },
    % ylabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:-0.12,0.5)},
    %     anchor=south
    % },
    ticklabel style={font=\tiny},
    label style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        draw=none,
        at={(axis description cs:0.98,0.98)},
        anchor=north east,
        text opacity=1,
    }
]
\addplot[ured, mark=o, mark size=1.6pt, line width=1pt] coordinates {
    (1,0.310000)
    (2,0.260000)
    (3,0.405000)
    (4,0.235000)
    (5,0.280000)
    (6,0.195000)
    (7,0.225000)
    (8,0.090000)
    (9,0.160000)
    (10,0.000000)
};

\addplot[ugreen, mark=square, mark size=1.6pt, line width=1pt] coordinates {
    (1,0.480000)
    (2,0.430000)
    (3,0.455000)
    (4,0.300000)
    (5,0.360000)
    (6,0.290000)
    (7,0.340000)
    (8,0.200000)
    (9,0.260000)
    (10,0.000000)
};
\legend{Perception, Reasoning}
\end{axis}
\end{tikzpicture}

\vspace{-0.4em}
{\small \hspace*{1.4em}(c) DeSTA2.5-Audio}
\end{minipage}%
}

\vspace{0em}

% =====================================================
% ======================= Row 2 ========================
% =====================================================
\noindent\makebox[\textwidth][c]{%
% -------- (d) mimo --------
\begin{minipage}[t]{0.333\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.75\linewidth,
    ymajorgrids,
    grid style=dashed,
    xmin=-20, xmax=380,
    ymin=0, ymax=1,
    xtick={0,40,...,360},
    xticklabels={20,60,100,140,180,220,260,300,340,380},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % xlabel={Reasoning Token Length},
    ylabel={Accuracy},
    % xlabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:0.5,-0.15)},
    %     anchor=north
    % },
    ylabel style={
        font=\scriptsize,
        at={(axis description cs:-0.10,0.5)},
        anchor=south,
        overlay
    },
    ticklabel style={font=\tiny},
    label style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        draw=none,
        at={(axis description cs:0.98,0.98)},
        anchor=north east,
        text opacity=1,
    }
]
\addplot[ured, mark=o, mark size=1.6pt,line width=1pt] coordinates {
    (0,0.425614) (40,0.430640) (80,0.427697)
    (120,0.451608) (160,0.482540)
    (200,0.244444) (240,0.170000)
    (280,0.180000) (320,0.000000) (360,0.000000)
};
\addplot[ugreen, mark=square,mark size=1.6pt, line width=1pt] coordinates {
    (0,0.673684) (40,0.593220) (80,0.597701)
    (120,0.500000) (160,0.352941)
    (200,0.333333) (240,0.200000)
    (280,0.190000) (320,0.000000) (360,0.000000)
};
\legend{Perception, Reasoning}
\end{axis}
\end{tikzpicture}

\vspace{-0.4em}
{\small \hspace*{1.4em}(d) MiMo-Audio}
\end{minipage}\plotcolsep
% -------- (e) gemini-2.5-flash --------
\begin{minipage}[t]{0.333\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.75\linewidth,
    ymajorgrids,
    grid style=dashed,
    xmin=-20, xmax=470,
    ymin=0, ymax=1,
    xtick={0,50,...,450},
    xticklabels={12,62,112,162,212,262,312,362,412,462},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % xlabel={Reasoning Token Length},
    % ylabel={Accuracy},
    % xlabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:0.5,-0.15)},
    %     anchor=north
    % },
    % ylabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:-0.12,0.5)},
    %     anchor=south
    % },
    ticklabel style={font=\tiny},
    label style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        draw=none,
        at={(axis description cs:0.98,0.98)},
        anchor=north east,
        text opacity=1,
    }
]
\addplot[ured, mark=o,mark size=1.6pt, line width=1pt] coordinates {
    (0,0.346825) (50,0.565409) (100,0.573616)
    (150,0.570358) (200,0.595308) (250,0.504861)
    (300,0.537115) (350,0.384375)
    (400,0.518849) (450,0.416100)
};
\addplot[ugreen, mark=square,mark size=1.6pt, line width=1pt] coordinates {
    (0,0.416667) (50,0.767606) (100,0.713333)
    (150,0.616438) (200,0.675000) (250,0.525000)
    (300,0.470588) (350,0.562500)
    (400,0.375000) (450,0.571429)
};
\legend{Perception, Reasoning}
\end{axis}
\end{tikzpicture}

\vspace{-0.4em}
{\small \hspace*{1.4em}(e) Gemini-2.5-Flash}
\end{minipage}\plotcolsep
% -------- (f) gpt-4o-audio-preview --------
\begin{minipage}[t]{0.333\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
    width=1.05\linewidth,
    height=0.75\linewidth,
    ymajorgrids,
    grid style=dashed,
    xmin=-10, xmax=235,
    ymin=0, ymax=1,
    xtick={0,25,...,225},
    xticklabels={12,37,62,87,112,137,162,187,212,237},
    ytick={0,0.2,0.4,0.6,0.8,1},
    % xlabel={Reasoning Token Length},
    % ylabel={Accuracy},
    % xlabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:0.5,-0.15)},
    %     anchor=north
    % },
    % ylabel style={
    %     font=\scriptsize,
    %     at={(axis description cs:-0.12,0.5)},
    %     anchor=south
    % },
    ticklabel style={font=\tiny},
    label style={font=\scriptsize},
    legend style={
        font=\tiny,
        fill opacity=0.5,
        draw=none,
        text opacity=1,
        % text=black,
        at={(axis description cs:0.98,0.98)},
        anchor=north east
    }
]
\addplot[ured, mark=o, mark size=1.6pt,line width=1pt] coordinates {
    (0,0.000000) (25,0.431895) (50,0.469495)
    (75,0.489458) (100,0.568796)
    (125,0.413915) (150,0.382540)
    (175,0.245833) (200,0.511111) (225,0.691026)
};
\addplot[ugreen, mark=square, mark size=1.6pt,line width=1pt] coordinates {
    (0,0.000000) (25,0.645833) (50,0.652520)
    (75,0.645333) (100,0.671233)
    (125,0.382353) (150,0.500000)
    (175,0.250000) (200,0.333333) (225,0.666667)
};
\legend{Perception, Reasoning}
\end{axis}
\end{tikzpicture}

\vspace{-0.4em}
{\small \hspace*{1.4em}(f) GPT-4o-Audio}
\end{minipage}%
}

\caption{
\textbf{Reasoning Accuracy} (accuracy on the evaluated MMAR benchmarks) and CAFE's perception accuracy across reasoning token lengths. 
The x-axis represents the mean of token length intervals, and the y-axis indicates the accuracy.
Reasoning accuracy aligns closely with perception accuracy.
Specifically in the (a)--(d), both metrics decline as reasoning tokens increase, which we term \textit{Audio Perception Decay}.
}
\label{fig:six_plots}
\vspace{-12pt}
\end{figure*}
